R$^3$L: Reflect-then-Retry Reinforcement Learning with Language-Guided Exploration, Pivotal Credit, and Positive Amplification

Reinforcement learning drives recent advances in LLM reasoning and agentic capabilities, yet current approaches struggle with both exploration and exploitation. Exploration suffers from low success rates on difficult tasks and high costs of repeated rollouts from scratch. Exploitation suffers from coarse credit assignment and training instability: Trajectory-level rewards penalize valid prefixes for later errors, and failure-dominated groups overwhelm the few positive signals, leaving optimization without constructive direction. To this end, we propose R$^3$L, Reflect-then-Retry Reinforcement Learning with Language-Guided Exploration, Pivotal Credit, and Positive Amplification. To synthesize high-quality trajectories, R$^3$L shifts from stochastic sampling to active synthesis via reflect-then-retry, leveraging language feedback to diagnose errors, transform failed attempts into successful ones, and reduce rollout costs by restarting from identified failure points. With errors diagnosed and localized, Pivotal Credit Assignment updates only the diverging suffix where contrastive signals exist, excluding the shared prefix from gradient update. Since failures dominate on difficult tasks and reflect-then-retry produces off-policy data, risking training instability, Positive Amplification upweights successful trajectories to ensure positive signals guide the optimization process. Experiments on agentic and reasoning tasks demonstrate 5\% to 52\% relative improvements over baselines while maintaining training stability. Our code is released at https://github.com/shiweijiezero/R3L.

==> figure/language-guided-reflection.tex <==
\begin{wrapfigure}{r}{0.55\textwidth}
    \centering
    \begin{minipage}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=3.8cm,
                xlabel={Training Steps}, ylabel={Reward Gain},
                grid=major, ymin=0,
                font=\scriptsize, yticklabel={\pgfmathprintnumber{\tick}},
            ]
            \addplot[color=blue, mark=square*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=gain] {figure/src/alfworld-gain.dat};
            \addplot[color=red, mark=*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=gain] {figure/src/alfworld-7b-gain.dat};
            \addplot[color=green!70!black, mark=triangle*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=gain] {figure/src/webshop-gain.dat};
            \addplot[color=orange, mark=diamond*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=gain] {figure/src/dapo-gain.dat};
            \end{axis}
        \end{tikzpicture}
        \centerline{\scriptsize (a) Avg. Reward Gain}
    \end{minipage}\hfill
    \begin{minipage}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=3.8cm,
                xlabel={Training Steps}, ylabel={Improv. Rate (\%)},
                grid=major, ymin=0,
                font=\scriptsize, yticklabel={\pgfmathprintnumber{\tick}},
            ]
            \addplot[color=blue, mark=square*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=rir] {figure/src/alfworld-rir.dat};
            \addplot[color=red, mark=*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=rir] {figure/src/alfworld-7b-rir.dat};
            \addplot[color=green!70!black, mark=triangle*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=rir] {figure/src/webshop-rir.dat};
            \addplot[color=orange, mark=diamond*, mark size=0pt, thick, smooth, tension=1.0]
            table[x=step, y=rir] {figure/src/dapo-rir.dat};
            \end{axis}
        \end{tikzpicture}
        \centerline{\scriptsize (b) Retry Improvement Rate}
    \end{minipage}

    \vspace{0.4em}
    {\scriptsize
    \textcolor{blue}{\rule[0.35ex]{1.1em}{1.3pt}}\,ALFWorld (1.5B)\quad
    \textcolor{red}{\rule[0.35ex]{1.1em}{1.3pt}}\,ALFWorld (7B)\par
    \textcolor{green!70!black}{\rule[0.35ex]{1.1em}{1.3pt}}\,WebShop (7B)\quad
    \textcolor{orange}{\rule[0.35ex]{1.1em}{1.3pt}}\,DAPO (7B)\par}

    \caption{Evolution of exploration metrics across environments by the Reflect-then-Retry mechanism. \textbf{(a)} The average Reward Gain of retry trajectory relative to the base trajectory. \textbf{(b)} The percentage of retry trajectories that successfully improved upon the base attempt.}
    \label{fig:exploration_metrics}
\end{wrapfigure}


==> figure/pivot-analysis.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.75\linewidth}{!}{%
    \begin{minipage}{\linewidth}
    \begin{minipage}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=4.7cm,
                xlabel={Training Steps}, ylabel={Avg. Pivot Point},
                grid=major, ymin=0, ymax=8, ytick={0,2,4,6,8},
                font=\footnotesize, yticklabel={\pgfmathprintnumber{\tick}},
            ]
            \addplot[color=blue, mark=square*, mark size=0pt, line width=1.2pt, smooth, tension=1.0]
            table[x=step, y=pivot] {figure/src/alfworld-pivot.dat};
            \end{axis}
        \end{tikzpicture}
        \centerline{\footnotesize (a) ALFWorld}
    \end{minipage}\hfill
    \begin{minipage}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=4.7cm,
                xlabel={Training Steps}, ylabel={Avg. Pivot Point},
                grid=major, ymin=0,
                font=\footnotesize, yticklabel={\pgfmathprintnumber{\tick}},
            ]
            \addplot[color=green!70!black, mark=triangle*, mark size=0pt, line width=1.2pt, smooth, tension=1.0]
            table[x=step, y=pivot] {figure/src/webshop-pivot.dat};
            \end{axis}
        \end{tikzpicture}
        \centerline{\footnotesize (b) WebShop}
    \end{minipage}

    \vspace{0.6em}

    \begin{minipage}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=4.7cm,
                xlabel={Training Steps}, ylabel={Avg. Pivot Point},
                grid=major, ymin=0, ymax=15, ytick={0,3,6,9,12,15},
                font=\footnotesize, yticklabel={\pgfmathprintnumber{\tick}},
            ]
            \addplot[color=red, mark=*, mark size=0pt, line width=1.2pt, smooth, tension=1.0]
            table[x=step, y=pivot] {figure/src/scienceworld-pivot.dat};
            \end{axis}
        \end{tikzpicture}
        \centerline{\footnotesize (c) ScienceWorld}
    \end{minipage}\hfill
    \begin{minipage}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=4.7cm,
                xlabel={Training Steps}, ylabel={Avg. Pivot Point},
                grid=major, ymin=0,
                font=\footnotesize, yticklabel={\pgfmathprintnumber{\tick}},
            ]
            \addplot[color=orange, mark=diamond*, mark size=0pt, line width=1.2pt, smooth, tension=1.0]
            table[x=step, y=pivot] {figure/src/dapo-pivot.dat};
            \end{axis}
        \end{tikzpicture}
        \centerline{\footnotesize (d) DAPO (Math)}
    \end{minipage}
    \end{minipage}}
    \caption{Evolution of average pivot points across training. The pivot point indicates the step where the model's initial trajectory fails and requires correction. An increasing trend suggests the model learns to succeed at earlier stages, pushing failure points further into the trajectory.}
    \label{fig:pivot_evolution}
\end{figure}

